Shape Optimization for the Mitigation of Coastal Erosion via Smoothed Particle Hydrodynamics

Adjoint-based shape optimization most often relies on Eulerian flow field formulations. However, since Lagrangian particle methods are the natural choice for solving sedimentation problems in oceanography, extensions to the Lagrangian framework are desirable. For the mitigation of coastal erosion, we perform shape optimization for fluid flows, that are described by Lagrangian shallow water equations and discretized via smoothed particle hydrodynamics. The obstacle's shape is hereby optimized over an appropriate cost function to minimize the height of water waves along the shoreline based on shape calculus. Theoretical results will be numerically verified by exploring different scenarios.

==> optimization_results/objective_particle.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-0.25, xmax=19.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=-0.0752199117504898, ymax=1.57961814705944,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 1.50439823529535
1 1.49342343568817
2 1.48254666452127
3 1.46256127844682
4 1.43476869766745
5 0.941223121211458
6 0.419317835417319
7 0.378111248810039
8 0.348345430178122
9 0.319423482115772
10 0.291481255879910
11 0.2601648484878
12 0.2284522698912
13 0.151215778118328
14 3.48775122318848e-02
15 1.15823211123287e-04
16 1.76160047800943e-06
17 1.35978252070067e-11
18  1.2329323793408e-12
19  1.8121421079965e-13
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}


==> optimization_results/objective_particles_2.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Objective Value},
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-1.3, xmax=39.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Objective},
ymajorgrids,
ymin=0.086929073001349, ymax=0.765186609257832,
ytick style={color=black}
]
\addplot [line width=1.64pt, blue]
table {%
0 7.343645123863469237e-01
1 7.274266265165393319e-01
2 7.255383333648666166e-01
3 7.188610711322995783e-01
4 7.130755929948184857e-01
5 7.104677807974565384e-01
6 7.073330877446863951e-01
7 6.977039395345019379e-01
8 6.776743659001573938e-01
9 6.476947673952653250e-01
10 6.122958238457260061e-01
11 5.779328995567558636e-01
12 5.501791468046994815e-01
13 5.321145519309712357e-01
14 5.218957316027424964e-01
15 5.139419383558284649e-01
16 5.006333107082631129e-01
17 4.825847623296318223e-01
18 4.648836216072309568e-01
19 4.462749287180571289e-01
20 4.236087576193520166e-01
21 3.894853486477977134e-01
22 3.462172893251926342e-01
23 2.954838987924565674e-01
24 2.441286081935567231e-01
25 2.007528922071740163e-01
26 1.681968959077970727e-01
27 1.475704052961760437e-01
28 1.368762707836694847e-01
29 1.320635410573941515e-01
30 1.288071761746039656e-01
31 1.243767258727496161e-01
32 1.188039619468131969e-01
34 1.168712121555231765e-01
35 1.145998797209151765e-01
36 1.145689736869864861e-01
37 1.145577204875489748e-01
38 1.145552432538854509e-01
};
\addlegendentry{$J(\Omega)$}
\end{axis}

\end{tikzpicture}

